Accurate OH maser positions from the SPLASH pilot region

We report on high spatial resolution observations, using the Australia Telescope Compact Array (ATCA), of ground-state OH masers. These observations were carried out toward 196 pointing centres previously identified in the Southern Parkes Large-Area Survey in Hydroxyl (SPLASH) pilot region, between Galactic longitudes of $334^{\circ}$ and $344^{\circ}$ and Galactic latitudes of $-2^{\circ}$ and $+2^{\circ}$. Supplementing our data with data from the MAGMO (Mapping the Galactic Magnetic field through OH masers) survey, we find maser emission towards 175 of the 196 target fields. We conclude that about half of the 21 non-detections were due to intrinsic variability. Due to the superior sensitivity of the follow-up ATCA observations, and the ability to resolve nearby sources into separate sites, we have identified 215 OH maser sites towards the 175 fields with detections. Among these 215 OH maser sites, 111 are new detections. After comparing the positions of these 215 maser sites to the literature, we identify 122 (57 per cent) sites associated with evolved stars (one of which is a planetary nebula), 64 (30 per cent) with star formation, two sites with supernova remnants and 27 (13 per cent) of unknown origin. The infrared colors of evolved star sites with symmetric maser profiles tend to be redder than those of evolved star sites with asymmetric maser profiles, which may indicate that symmetric sources are generally at an earlier evolutionary stage.

==> (inline-0) <==
\begin{deluxetable*}{lccccrrrrrrll}
\tablehead{
\colhead{Name}&\colhead{R.A.}&\colhead{Decl.}&\multicolumn{2}{c}{Flux Density}&\multicolumn{3}{c}{Velocity(\kms)}&\multicolumn{3}{c}{Relative uncertainty}&\colhead{Comments$^{a}$}&\colhead{Ref.$^{b}$}\\
\colhead{}&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{Peak}&\colhead{Integrated}&\colhead{Peak}&\colhead{Min.}&
\colhead{Max.}&\colhead{Minor}&\colhead{Major}&\colhead{Position}&\colhead{}&\colhead{}\\
\colhead{}&\colhead{($^{\rm h\,m\,s}$)}&\colhead{($^{\circ~\prime~\prime\prime}$)}&\colhead{(Jy)}&\colhead{(Jy\kms)}&\colhead{}&\colhead{}
&\colhead{}&\colhead{axis}&\colhead{axis}&\colhead{angle}&\colhead{}&\colhead{}\\
\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{(arcsec)}&
\colhead{(arcsec)}&\colhead{($^{\circ}$)}&\colhead{}&\colhead{}\\
}
\startdata
G333.942+0.387-1612A&16:21:01.143&-49:26:14.21&0.42&0.53&-72.9&-74.4&-71.7&0.38&0.59&-12.4&U&N\\
\\
G334.097+0.185-1612A&16:22:34.371&-49:28:12.98&0.78&0.87&-25.8&-26.7&-24.0&0.32&0.49&-12.4&ES-SEV&S97\\
G334.097+0.185-1612B&16:22:34.365&-49:28:12.79&0.21&0.19&1.2&1.0&2.3&0.56&0.88&-12.4&ES-SEV&S97\\
G334.097+0.185-1612C&16:22:34.350&-49:28:12.60&0.41&0.58&3.9&2.8&5.1&0.34&0.53&-12.4&ES-SEV&S97\\
\\
G334.132+0.384-1720A&16:21:51.466&-49:18:17.11&0.36&0.31&-45.4&-45.7&-44.4&0.84&1.30&-12.4&U&N\\
\\
G334.251$-$0.596-1612A&16:26:41.198&-49:54:27.31&1.07&1.51&-59.5&-60.2&-57.0&0.18&0.28&-13.0&ES-CHE&N\\
G334.251$-$0.597-1612B&16:26:41.229&-49:54:27.45&0.46&0.67&-21.0&-24.8&-20.2&0.38&0.58&-13.0&ES-CHE&N\\
\\
G334.279+1.354-1612A&16:18:20.651&-48:30:43.48&1.12&1.61&-168.9&-171.2&-167.6&0.25&0.39&-9.0&ES-LI1&L91\\
G334.279+1.354-1612B&16:18:20.635&-48:30:43.32&0.83&0.93&-148.1&-150.3&-147.1&0.32&0.50&-9.0&ES-LI1&L91\\
\\
G334.309$-$0.465-1612A&16:26:20.937&-49:46:30.13&0.30&0.82&-61.4&-62.0&-55.7&0.44&0.68&-13.0&ES-VIS&N\\
G334.309$-$0.465-1612B&16:26:20.948&-49:46:29.22&0.24&0.29&-29.6&-31.1&-29.3&0.65&0.99&-13.0&ES-VIS&N\\
\\
G334.387$-$0.178-1612A&16:25:24.933&-49:31:09.11&1.29&3.92&-126.3&-127.7&-120.0&0.23&0.35&-9.0&ES-HOP&S97\\
G334.387$-$0.178-1612B&16:25:24.939&-49:31:09.25&1.14&3.47&-87.2&-92.3&-84.2&0.27&0.42&-9.0&ES-HOP&S97\\
\\
G334.458+0.877-1612A&16:21:08.406&-48:43:34.80&1.24&1.35&-129.2&-130.0&-127.8&0.24&0.38&-5.7&ES-SEV&S97\\
G334.457+0.877-1612B&16:21:08.404&-48:43:34.91&1.37&1.35&-98.1&-99.6&-97.4&0.23&0.38&-5.7&ES-SEV&S97\\
G334.458+0.877-1667A&16:21:08.383&-48:43:33.43&0.28&0.24&-97.4&-98.8&-97.1&0.77&1.22&-5.7&ES-SEV&S97\\
\\
G334.498+0.380-1612A&16:23:27.200&-49:02:55.48&0.37&0.53&-6.3&-7.2&-4.5&0.45&0.72&-5.5&ES-VIS&N\\
G334.498+0.380-1612B&16:23:27.178&-49:02:55.38&0.29&0.23&27.1&26.4&27.7&0.66&1.46&-5.5&ES-VIS&N\\
\\
G334.577+1.958-1612A&16:17:05.722&-47:52:18.49&0.40&0.53&-90.4&-91.0&-88.8&0.49&0.77&-1.5&U&N\\
\\
G334.710+1.561-1612A&16:19:19.354&-48:03:44.17&2.53&4.17&-59.4&-60.3&-55.8&0.14&0.21&-1.6&ES-SEV&S97\\
G334.710+1.561-1612B&16:19:19.357&-48:03:44.23&1.71&3.48&-27.1&-33.1&-26.3&0.20&0.31&-1.6&ES-SEV&S97\\
G334.710+1.561-1667A&16:19:19.347&-48:03:44.15&0.34&0.21&-26.3&-27.0&-25.7&0.61&0.97&-1.6&ES-SEV&S97\\
\\
G334.726+1.616-1612A&16:19:09.556&-48:00:42.92&3.27&6.76&35.2&34.1&41.4&0.08&0.12&-1.6&ES-SEV&S97\\
G334.726+1.616-1612B&16:19:09.553&-48:00:43.09&0.94&1.45&58.2&56.8&60.0&0.27&0.42&-1.6&ES-SEV&S97\\
G334.726+1.616-1667A&16:19:09.591&-48:00:42.39&0.25&0.42&59.0&57.3&60.3&0.48&0.75&-1.6&ES-SEV&S97\\
\\
G334.752$-$1.523-1612A&16:33:01.008&-50:10:55.93&0.29&0.39&-7.2&-8.4&-5.2&0.45&0.72&2.0&ES-LI1&L91\\
G334.752$-$1.523-1612B&16:33:00.986&-50:10:55.78&0.30&0.46&19.5&17.5&20.7&0.54&0.85&2.0&ES-LI1&L91\\
G334.752$-$1.523-1612C&16:33:00.999&-50:10:55.87&0.88&1.13&22.6&21.2&23.4&0.28&0.44&2.0&ES-LI1&L91\\
G334.752$-$1.523-1612D&16:33:00.994&-50:10:55.71&1.49&2.30&24.6&23.9&26.6&0.19&0.29&2.0&ES-LI1&L91\\
\\
G334.830$-$1.936-1612A&16:35:14.930&-50:24:16.12&0.40&0.55&-70.0&-70.7&-68.0&0.44&0.82&-2.6&ES-SEV&S97\\
G334.830$-$1.936-1612B&16:35:14.977&-50:24:16.59&0.35&0.34&-33.6&-34.9&-33.1&0.40&0.62&-2.6&ES-SEV&S97\\
\\
G334.898+0.520-1612A&16:24:33.445&-48:39:54.91&3.16&3.84&-72.1&-73.0&-70.7&0.17&0.27&1.9&ES-SEV&S97\\
G334.898+0.520-1612B&16:24:33.442&-48:39:54.89&1.62&2.40&-69.8&-70.2&-66.2&0.30&0.47&1.9&ES-SEV&S97\\
G334.898+0.520-1612C&16:24:33.443&-48:39:54.83&3.73&5.92&-43.8&-49.8&-42.6&0.16&0.25&1.9&ES-SEV&S97\\
\\
G334.958$-$0.844-1612A&16:30:48.759&-49:34:03.00&0.25&0.16&-145.4&-146.2&-145.3&0.90&1.30&-25.2&U&N\\
\\
G335.000+0.687-1612A&16:24:16.053&-48:28:29.39&0.46&0.44&-125.1&-125.6&-123.8&0.43&0.69&1.9&ES-VIS&N\\
G335.001+0.687-1612B&16:24:16.015&-48:28:28.42&0.34&0.32&-100.6&-102.0&-100.2&0.45&0.71&1.9&ES-VIS&N\\
\\
G335.136+0.196-1612A&16:26:57.829&-48:43:14.92&0.40&0.30&18.8&18.1&19.4&0.38&0.58&0.3&U&N\\
G335.136+0.196-1612B&16:26:57.764&-48:43:14.91&0.26&0.35&21.5&19.9&22.6&0.45&0.70&0.3&U&N\\
\\
G335.238+1.283-1612A&16:22:43.581&-47:53:13.76&0.32&0.28&31.9&30.8&32.1&0.44&0.71&7.7&ES-VIS&N\\
G335.238+1.283-1612B&16:22:43.525&-47:53:13.35&0.22&0.21&48.2&47.6&48.9&0.81&1.31&7.7&ES-VIS&N\\
\\
G335.476+1.826-1612A&16:21:26.738&-47:20:04.58&0.40&0.32&-114.9&-115.2&-113.4&0.38&0.61&8.9&ES-VIS&N\\
G335.476+1.826-1612B&16:21:26.718&-47:20:05.27&0.23&0.22&-86.1&-87.1&-85.3&0.60&0.99&8.9&ES-VIS&N\\
\\
G335.715+0.991-1612A&16:25:57.606&-47:45:05.98&5.20&8.23&-41.9&-43.3&-37.4&0.13&0.22&-3.3&ES-SEV&S97\\
G335.715+0.991-1612B&16:25:57.606&-47:45:05.98&11.22&19.63&-7.9&-13.8&-6.1&0.10&0.16&-3.3&ES-SEV&S97\\
G335.715+0.991-1667A&16:25:57.646&-47:45:06.74&0.31&0.32&-43.2&-43.9&-42.2&0.48&0.80&-3.3&ES-SEV&S97\\
G335.715+0.991-1667B&16:25:57.617&-47:45:06.39&0.34&0.63&-8.6&-10.6&-7.5&0.36&0.62&-3.3&ES-SEV&S97\\
G335.715+0.991-1667C&16:25:57.617&-47:45:06.18&0.37&0.38&-6.4&-7.1&-5.3&0.56&0.95&-3.3&ES-SEV&S97\\
\\
G335.751+1.454-1612A&16:24:08.966&-47:24:06.65&0.41&0.94&-71.4&-72.3&-68.7&0.55&0.84&-12.6&ES-VIS&N\\
G335.751+1.454-1612B&16:24:08.998&-47:24:07.14&1.09&2.26&-39.2&-45.5&-38.3&0.22&0.34&-12.6&ES-VIS&N\\
\\
G335.789+0.174-1665A&16:29:47.309&-48:15:51.77&1.02&0.57&-54.0&-54.3&-53.4&0.32&0.47&-13.6&SF-MMB&C98\\
G335.789+0.174-1665B&16:29:47.339&-48:15:52.19&0.82&1.01&-51.3&-52.9&-50.3&0.42&0.63&-13.6&SF-MMB&C98\\
G335.789+0.174-1667A&16:29:47.337&-48:15:51.97&5.07&3.13&-52.3&-53.1&-51.4&0.12&0.18&-16.9&SF-MMB&C98\\
\\
G335.832+1.434-1612A&16:24:33.962&-47:21:30.20&5.18&7.35&-97.1&-99.1&-95.0&0.09&0.14&-12.6&ES-RMS&S97\\
G335.832+1.434-1612B&16:24:33.943&-47:21:30.48&0.52&1.06&-94.2&-94.5&-90.9&0.37&0.59&-12.6&ES-RMS&S97\\
G335.832+1.434-1612C&16:24:33.951&-47:21:30.37&2.55&3.16&-69.7&-78.2&-69.6&0.19&0.29&-12.6&ES-RMS&S97\\
G335.832+1.434-1612D&16:24:33.957&-47:21:30.42&2.75&3.40&-68.7&-69.1&-67.3&0.15&0.23&-12.6&ES-RMS&S97\\
G335.832+1.434-1612E&16:24:33.950&-47:21:30.31&0.43&1.62&-64.6&-66.9&-61.0&0.39&0.60&-12.6&ES-RMS&S97\\
G335.832+1.434-1665A&16:24:33.955&-47:21:30.22&0.36&1.84&-87.6&-92.0&-82.3&0.35&0.53&-12.6&ES-RMS&S97\\
G335.832+1.434-1665B&16:24:33.937&-47:21:30.61&0.45&2.35&-79.1&-81.9&-70.0&0.33&0.51&-12.6&ES-RMS&S97\\
\\
G335.996$-$0.853-1612A&16:35:10.812&-48:48:50.24&0.35&0.38&-159.1&-160.0&-158.2&0.40&0.61&-9.8&ES-VIS&N\\
G335.996$-$0.853-1612B&16:35:10.825&-48:48:49.93&0.46&0.80&-134.7&-137.3&-133.2&0.38&0.58&-9.8&ES-VIS&N\\
\\
G336.064+0.003-1612A&16:31:40.078&-48:10:53.47&0.54&1.34&-85.4&-86.9&-82.4&0.32&0.49&-10.6&ES-VIS&S97\\
G336.064+0.003-1612B&16:31:40.081&-48:10:53.42&0.98&1.74&-50.9&-53.3&-49.3&0.24&0.37&-10.6&ES-VIS&S97\\
\\
G336.075$-$1.084-1612A&16:36:32.522&-48:54:37.95&2.13&1.37&-90.6&-91.4&-90.1&0.17&0.26&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612B&16:36:32.529&-48:54:37.95&2.45&3.94&-88.9&-89.6&-86.9&0.13&0.20&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612C&16:36:32.492&-48:54:37.84&2.27&4.27&-85.1&-86.4&-83.3&0.13&0.20&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612D&16:36:32.496&-48:54:37.79&1.51&2.28&-81.6&-82.8&-80.1&0.19&0.29&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612E&16:36:32.508&-48:54:37.63&0.93&2.54&-78.0&-79.6&-74.2&0.26&0.40&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612F&16:36:32.531&-48:54:37.91&3.49&4.12&-59.6&-62.8&-58.8&0.10&0.15&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612G&16:36:32.532&-48:54:37.96&3.23&2.51&-57.5&-58.3&-57.4&0.08&0.12&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612H&16:36:32.526&-48:54:37.97&4.61&3.53&-56.1&-56.9&-56.0&0.06&0.08&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612I&16:36:32.529&-48:54:37.96&13.12&20.16&-53.9&-55.6&-53.3&0.03&0.05&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1612J&16:36:32.529&-48:54:37.97&16.94&25.77&-52.5&-52.8&-47.9&0.04&0.07&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665A&16:36:32.524&-48:54:38.04&3.89&1.70&-90.8&-91.2&-90.3&0.11&0.17&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665B&16:36:32.523&-48:54:37.97&4.01&2.36&-88.8&-89.9&-88.1&0.13&0.19&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665C&16:36:32.522&-48:54:38.03&1.47&0.66&-87.6&-87.7&-86.8&0.20&0.32&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665D&16:36:32.551&-48:54:38.04&0.44&0.83&-84.8&-86.4&-82.9&0.34&0.52&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665E&16:36:32.507&-48:54:37.40&0.23&0.11&-69.5&-69.7&-68.8&0.63&0.99&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665F&16:36:32.515&-48:54:37.58&0.22&0.32&-66.5&-67.9&-65.7&0.44&0.67&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665G&16:36:32.549&-48:54:38.33&0.29&0.24&-64.6&-64.8&-63.5&0.54&0.81&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665H&16:36:32.573&-48:54:38.50&0.23&0.17&-59.9&-60.4&-59.1&0.64&1.02&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665I&16:36:32.562&-48:54:38.60&0.21&0.22&-57.9&-58.7&-56.9&0.71&1.12&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665J&16:36:32.515&-48:54:38.11&0.82&1.31&-52.8&-54.7&-51.7&0.31&0.47&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665K&16:36:32.539&-48:54:37.86&0.62&0.60&-50.1&-51.2&-49.9&0.27&0.71&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1665L&16:36:32.520&-48:54:37.91&1.18&0.81&-49.0&-49.5&-48.2&0.21&0.31&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1667A&16:36:32.526&-48:54:37.97&3.87&2.19&-90.6&-91.4&-89.6&0.10&0.16&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1667B&16:36:32.538&-48:54:37.31&0.26&0.23&-88.9&-89.2&-87.4&0.59&0.90&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1667C&16:36:32.450&-48:54:38.22&0.25&0.13&-85.1&-85.7&-84.8&0.91&1.36&-9.8&ES-RMS&S97\\
G336.075$-$1.084-1667D&16:36:32.582&-48:54:38.28&0.29&0.37&-58.4&-60.2&-58.0&0.47&0.71&-9.8&ES-RMS&S97\\
\\
G336.098$-$0.878-1612A&16:35:42.641&-48:45:19.31&0.28&0.61&-66.0&-66.9&-62.9&0.43&0.66&-9.8&ES-VIS&N\\
G336.098$-$0.878-1612B&16:35:42.638&-48:45:19.34&0.38&0.94&-26.1&-29.2&-25.2&0.33&0.52&-9.8&ES-VIS&N\\
\\
G336.277+0.614-1612A&16:29:53.196&-47:36:26.06&0.58&0.58&-110.4&-111.2&-109.0&0.40&0.63&-6.2&ES-VIS&N\\
G336.277+0.615-1612B&16:29:53.187&-47:36:25.82&0.29&0.31&-78.1&-79.0&-77.2&0.61&0.96&-6.2&ES-VIS&N\\
\\
G336.313+1.378-1612A&16:26:46.634&-47:03:12.12&1.93&2.74&-137.7&-138.6&-132.7&0.19&0.29&-6.0&ES-SEV&S97\\
G336.313+1.378-1612B&16:26:46.629&-47:03:12.20&1.92&2.98&-105.7&-110.9&-104.6&0.19&0.29&-6.0&ES-SEV&S97\\
\\
G336.573+0.701-1612A&16:30:42.863&-47:19:58.17&0.31&0.30&-67.2&-68.0&-66.2&0.36&0.56&-2.5&ES-VIS&N\\
G336.572+0.701-1612B&16:30:42.856&-47:19:58.59&0.20&0.19&-37.9&-38.9&-37.6&0.59&0.96&-2.5&ES-VIS&N\\
\\
G336.615+1.307-1612A&16:28:18.369&-46:53:07.78&0.23&0.14&-74.9&-75.6&-74.7&0.65&1.04&-6.4&ES-VIS&N\\
G336.615+1.307-1612B&16:28:18.386&-46:53:07.54&0.30&0.27&-45.2&-46.0&-44.7&0.40&0.64&-6.4&ES-VIS&N\\
\\
G336.644$-$0.695-1612A&16:37:06.581&-48:13:42.54&0.39&0.47&-45.8&-46.3&-44.1&0.38&0.58&-9.6&PN-USC&N\\
G336.644$-$0.695-1667A&16:37:06.567&-48:13:42.32&0.37&0.45&-45.8&-46.4&-44.7&0.39&0.63&-4.6&PN-USC&N\\
G336.644$-$0.695-1720A&16:37:06.588&-48:13:42.39&0.95&0.89&-61.0&-61.6&-59.9&0.29&0.47&-4.6&PN-USC&N\\
G336.644$-$0.696-1720B&16:37:06.628&-48:13:42.43&0.34&0.28&-55.8&-56.1&-54.8&0.59&0.92&-4.6&PN-USC&N\\
G336.644$-$0.695-1720C&16:37:06.535&-48:13:42.35&0.30&0.29&-49.0&-50.1&-48.4&0.48&0.78&-4.6&PN-USC&N\\
G336.644$-$0.696-1720D&16:37:06.634&-48:13:42.46&0.43&0.71&-24.5&-26.3&-23.3&0.34&0.55&-4.6&PN-USC&N\\
G336.644$-$0.695-1720E&16:37:06.636&-48:13:41.44&0.29&0.23&-22.6&-22.9&-21.6&0.41&0.64&-4.6&PN-USC&N\\
\\
G336.701+0.924-1612A&16:30:16.805&-47:05:10.50&0.54&0.52&-56.4&-57.1&-55.8&0.42&0.63&-2.5&ES-VIS&N\\
G336.701+0.925-1612B&16:30:16.783&-47:05:09.56&0.29&0.30&-37.2&-38.5&-36.7&0.47&0.74&-2.5&ES-VIS&N\\
\\
G336.739+0.522-1612A&16:32:09.599&-47:20:04.21&0.79&1.21&-58.7&-59.6&-56.4&0.30&0.48&2.4&ES-VIS&N\\
G336.739+0.522-1612B&16:32:09.598&-47:20:04.44&0.40&0.64&-18.7&-21.0&-17.8&0.35&0.56&2.4&ES-VIS&N\\
\\
G336.817+0.300-1612A&16:33:26.010&-47:25:42.63&1.36&4.60&35.8&34.0&42.1&0.28&0.44&-2.7&ES-SEV&S97\\
G336.817+0.300-1612B&16:33:26.010&-47:25:42.59&1.02&3.26&59.6&54.8&62.5&0.32&0.50&-2.7&ES-SEV&S97\\
\\
G336.880$-$1.042-1612A&16:39:36.472&-48:17:02.98&0.73&1.56&-131.2&-131.9&-126.9&0.38&0.58&-1.7&ES-VIS&N\\
G336.880$-$1.042-1612B&16:39:36.475&-48:17:03.07&1.74&2.07&-101.4&-105.1&-100.6&0.19&0.30&-1.7&ES-VIS&N\\
\\
G337.001$-$0.754-1612A&16:38:47.950&-48:00:07.49&0.35&0.10&-122.1&-122.2&-121.8&0.51&0.79&1.3&U&N\\
G337.000$-$0.754-1665A&16:38:47.917&-48:00:09.39&0.32&0.37&-123.0&-123.6&-121.9&0.41&0.67&1.3&U&N\\
\\
G337.029$-$1.796-1612A&16:43:36.938&-48:40:11.67&0.61&1.17&-180.3&-181.2&-177.6&0.28&0.43&0.6&ES-RMS&S97\\
G337.029$-$1.796-1612B&16:43:36.932&-48:40:11.40&0.77&1.69&-148.3&-151.7&-147.1&0.29&0.45&0.6&ES-RMS&S97\\
\\
G337.064$-$1.173-1612A&16:40:55.824&-48:13:59.82&1.94&13.67&-90.5&-96.5&-80.1&0.19&0.29&-1.7&ES-BAI&S97\\
\\
G337.201+0.114-1665A&16:35:46.541&-47:16:16.91&2.08&1.53&-64.9&-66.2&-64.4&0.22&0.36&1.3&SF-MMB&N\\
G337.201+0.114-1665B&16:35:46.493&-47:16:17.31&0.34&0.19&-63.4&-64.0&-63.1&0.62&0.94&1.3&SF-MMB&N\\
G337.201+0.114-1667A&16:35:46.534&-47:16:16.22&0.44&0.21&-60.7&-61.1&-60.2&0.33&0.50&1.3&SF-MMB&N\\
\\
G337.231+0.044-1612A&16:36:11.815&-47:17:47.91&0.67&1.81&-26.3&-28.8&-22.5&0.32&0.51&1.3&ES-VIS&N\\
G337.230+0.044-1612B&16:36:11.796&-47:17:48.93&0.27&0.33&23.3&21.1&23.8&0.78&0.93&1.3&ES-VIS&N\\
\\
G337.241+0.146-1612A&16:35:47.671&-47:13:14.21&0.30&0.36&-25.9&-27.0&-25.2&0.87&1.31&1.3&ES-VIS&N\\
G337.241+0.146-1612B&16:35:47.719&-47:13:14.04&0.29&0.15&1.7&1.2&2.1&0.49&0.82&1.3&ES-VIS&N\\
\\
G337.258$-$0.101-1665A&16:36:56.314&-47:22:27.46&0.65&1.01&-69.3&-71.0&-67.9&0.36&0.56&1.3&SF-MMB&C98\\
G337.258$-$0.101-1665B&16:36:56.294&-47:22:27.45&0.35&0.21&-65.9&-66.2&-65.3&0.54&0.88&1.3&SF-MMB&C98\\
G337.258$-$0.101-1665C&16:36:56.309&-47:22:27.32&0.45&0.67&-62.0&-64.4&-61.3&0.49&0.76&1.3&SF-MMB&C98\\
G337.258$-$0.101-1667A&16:36:56.339&-47:22:26.90&0.33&0.24&-70.0&-70.7&-69.4&0.69&1.07&1.3&SF-MMB&C98\\
\\
G337.322$-$0.205-1612A&16:37:38.987&-47:23:48.89&0.69&1.33&-151.8&-153.3&-149.7&0.33&0.50&-13.5&U&S97\\
\\
G337.356$-$0.137-1612A&16:37:29.216&-47:19:31.72&2.08&3.38&-43.7&-44.8&-42.1&0.35&0.53&-13.7&ES-SEV&S97\\
G337.356$-$0.137-1612B&16:37:29.201&-47:19:31.58&1.38&4.55&-40.8&-41.6&-34.4&0.44&0.68&-13.7&ES-SEV&S97\\
G337.356$-$0.137-1612C&16:37:29.201&-47:19:31.55&2.29&11.90&-12.6&-28.0&-10.8&0.33&0.49&-13.7&ES-SEV&S97\\
\\
G337.423+0.762-1612A&16:33:51.426&-46:40:12.75&0.37&0.58&-71.1&-72.1&-69.0&0.32&0.54&-5.5&ES-VIS&N\\
G337.423+0.762-1612B&16:33:51.427&-46:40:12.68&0.77&0.69&-46.7&-48.1&-45.8&0.37&0.62&-5.5&ES-VIS&N\\
\\
G337.539+0.130-1612A&16:37:02.571&-47:00:39.53&8.44&26.26&-143.8&-147.4&-139.7&0.13&0.20&-13.5&ES-SEV&S97\\
G337.539+0.130-1612B&16:37:02.575&-47:00:39.51&1.08&0.78&-138.9&-139.3&-138.4&0.34&0.52&-13.5&ES-SEV&S97\\
G337.539+0.130-1612C&16:37:02.577&-47:00:39.54&1.10&1.82&-136.9&-137.9&-135.2&0.26&0.40&-13.5&ES-SEV&S97\\
G337.539+0.130-1612D&16:37:02.593&-47:00:39.79&0.74&1.26&-133.9&-134.7&-130.6&0.29&0.43&-13.5&ES-SEV&S97\\
G337.539+0.130-1612E&16:37:02.575&-47:00:39.54&1.77&6.02&-97.0&-105.7&-96.1&0.22&0.33&-13.5&ES-SEV&S97\\
G337.539+0.130-1612F&16:37:02.571&-47:00:39.59&3.41&5.23&-94.2&-95.7&-93.4&0.17&0.25&-13.5&ES-SEV&S97\\
G337.539+0.130-1612G&16:37:02.577&-47:00:39.64&3.47&5.68&-92.4&-92.9&-89.8&0.16&0.25&-13.5&ES-SEV&S97\\
G337.539+0.130-1665A&16:37:02.594&-47:00:40.19&0.28&0.28&-144.8&-145.0&-143.2&0.51&0.78&-13.7&ES-SEV&S97\\
G337.539+0.130-1667A&16:37:02.586&-47:00:39.20&0.39&1.19&-93.0&-98.5&-90.6&0.41&0.62&-13.9&ES-SEV&S97\\
\\
G337.612$-$0.060-1665A&16:38:09.478&-47:05:00.46&0.47&0.50&-58.7&-59.7&-57.9&0.47&0.71&-13.5&SF-MMB&C98\\
G337.612$-$0.060-1665B&16:38:09.522&-47:05:00.04&1.04&0.88&-42.7&-43.4&-42.1&0.33&0.50&-13.5&SF-MMB&C98\\
G337.612$-$0.060-1665C&16:38:09.506&-47:04:59.87&0.98&0.61&-41.5&-41.7&-40.4&0.29&0.44&-13.5&SF-MMB&C98\\
G337.612$-$0.060-1720A&16:38:09.540&-47:05:00.40&0.61&0.60&-39.9&-41.4&-39.3&0.40&0.62&-13.5&SF-MMB&C98\\
\\
G337.705$-$0.053-1665A&16:38:29.657&-47:00:35.36&14.08&15.35&-50.7&-55.4&-50.6&0.42&0.64&-11.1&SF-MMB&C98\\
G337.705$-$0.053-1665B&16:38:29.675&-47:00:35.53&21.31&29.41&-49.2&-50.1&-46.2&0.37&0.59&-11.1&SF-MMB&C98\\
G337.705$-$0.053-1667A&16:38:29.671&-47:00:35.99&0.55&0.91&-60.7&-61.3&-58.2&0.45&0.69&-10.6&SF-MMB&C98\\
G337.705$-$0.053-1667B&16:38:29.636&-47:00:36.27&0.38&0.42&-56.9&-57.3&-55.6&0.61&0.93&-10.6&SF-MMB&C98\\
G337.705$-$0.053-1667C&16:38:29.649&-47:00:35.52&0.80&0.67&-53.3&-54.7&-52.9&0.52&0.80&-10.6&SF-MMB&C98\\
G337.705$-$0.053-1667D&16:38:29.669&-47:00:35.27&5.92&13.11&-49.6&-52.5&-46.8&0.27&0.41&-10.6&SF-MMB&C98\\
\\
G337.712$-$1.655-1612A&16:45:39.532&-48:03:39.18&0.35&0.50&-98.5&-99.1&-96.4&0.55&0.81&-14.9&ES-VIS&N\\
G337.712$-$1.655-1612B&16:45:39.523&-48:03:38.69&0.52&0.64&-63.1&-64.6&-62.3&0.28&0.42&-14.9&ES-VIS&N\\
\\
G337.719+0.350-1612A&16:36:47.649&-46:43:46.72&0.61&0.37&-56.3&-57.5&-56.1&0.38&0.57&-14.7&ES-RMS&S97\\
G337.719+0.350-1612B&16:36:47.644&-46:43:46.98&2.20&4.77&-54.0&-55.6&-47.5&0.19&0.29&-14.7&ES-RMS&S97\\
G337.719+0.350-1612C&16:36:47.648&-46:43:46.93&1.69&5.79&-24.1&-31.6&-21.6&0.21&0.31&-14.7&ES-RMS&S97\\
G337.719+0.350-1667A&16:36:47.659&-46:43:47.05&0.73&0.97&-21.8&-23.8&-20.7&0.31&0.47&-14.3&ES-RMS&S97\\
\\
G337.782+1.394-1612A&16:32:35.294&-45:58:37.84&0.53&0.69&-33.9&-35.7&-32.5&0.35&0.54&-10.4&U&N\\
\\
G337.800+0.737-1612A&16:35:26.810&-46:24:32.25&0.55&0.62&-139.4&-139.9&-137.6&0.36&0.57&-9.4&ES-VIS&N\\
G337.800+0.738-1612B&16:35:26.790&-46:24:31.98&0.26&0.38&-109.6&-112.7&-109.0&0.66&1.02&-9.4&ES-VIS&N\\
\\
G337.802$-$0.053-1720A&16:38:52.189&-46:56:15.96&1.99&3.38&-44.9&-46.6&-43.2&0.20&0.30&-11.1&SN-CAS&C04\\
\\
G337.810$-$0.258-1612A&16:39:47.870&-47:04:06.46&0.49&0.57&-122.9&-123.5&-121.7&0.68&1.04&-11.1&ES-LI2&L89\\
G337.810$-$0.258-1612B&16:39:47.894&-47:04:06.39&0.68&2.47&-118.7&-121.2&-114.9&0.51&0.77&-11.1&ES-LI2&L89\\
G337.810$-$0.258-1612C&16:39:47.872&-47:04:06.60&0.97&1.34&-96.8&-99.4&-96.7&0.43&0.67&-11.1&ES-LI2&L89\\
G337.810$-$0.258-1612D&16:39:47.875&-47:04:06.55&1.35&2.03&-95.1&-96.2&-94.0&0.31&0.47&-11.1&ES-LI2&L89\\
\\
G337.860+0.271-1612A&16:37:41.509&-46:40:40.17&2.92&2.69&-83.4&-85.1&-82.9&0.16&0.24&-14.7&ES-HOP&S97\\
G337.861+0.271-1612B&16:37:41.535&-46:40:40.24&2.34&1.76&-82.2&-82.4&-81.5&0.14&0.21&-14.7&ES-HOP&S97\\
G337.861+0.271-1612C&16:37:41.542&-46:40:40.17&2.51&1.83&-80.7&-81.1&-80.2&0.15&0.22&-14.7&ES-HOP&S97\\
G337.861+0.271-1612D&16:37:41.556&-46:40:40.00&3.07&3.09&-78.9&-79.7&-77.0&0.16&0.25&-14.7&ES-HOP&S97\\
G337.860+0.271-1612E&16:37:41.514&-46:40:40.60&1.12&1.04&-41.3&-42.0&-40.2&0.29&0.43&-14.7&ES-HOP&S97\\
G337.860+0.271-1612F&16:37:41.510&-46:40:41.10&0.45&0.54&-39.2&-39.7&-37.5&0.34&0.53&-14.7&ES-HOP&S97\\
G337.860+0.271-1665A&16:37:41.520&-46:40:40.91&0.61&0.39&-57.9&-58.3&-57.0&0.34&0.50&-14.7&ES-HOP&S97\\
G337.860+0.271-1667A&16:37:41.508&-46:40:40.69&1.35&2.79&-80.6&-83.1&-76.9&0.22&0.32&-14.3&ES-HOP&S97\\
G337.860+0.271-1667B&16:37:41.513&-46:40:40.82&0.79&1.57&-75.0&-76.5&-73.0&0.28&0.43&-14.3&ES-HOP&S97\\
G337.860+0.271-1667C&16:37:41.529&-46:40:40.76&0.79&1.20&-71.0&-72.5&-69.0&0.32&0.48&-14.3&ES-HOP&S97\\
G337.860+0.271-1667D&16:37:41.506&-46:40:41.49&0.56&0.56&-67.7&-68.6&-66.4&0.51&0.78&-14.3&ES-HOP&S97\\
G337.860+0.271-1667E&16:37:41.519&-46:40:40.86&1.19&1.26&-59.2&-61.1&-58.9&0.28&0.43&-14.3&ES-HOP&S97\\
G337.860+0.271-1667F&16:37:41.519&-46:40:40.82&0.87&0.81&-58.2&-58.5&-57.2&0.29&0.44&-14.3&ES-HOP&S97\\
G337.860+0.271-1667G&16:37:41.547&-46:40:41.11&0.56&0.35&-56.4&-56.7&-55.8&0.37&0.56&-14.3&ES-HOP&S97\\
G337.860+0.271-1667H&16:37:41.516&-46:40:40.95&1.66&2.18&-54.0&-55.4&-51.9&0.20&0.31&-14.3&ES-HOP&S97\\
\\
G337.877+0.820-1612A&16:35:23.558&-46:17:46.52&0.29&0.40&-115.3&-116.7&-114.0&0.50&0.79&-9.4&U&N\\
\\
G337.950$-$1.875-1612A&16:47:34.787&-48:01:20.45&0.51&0.61&-80.8&-81.4&-79.2&0.29&0.44&-11.5&ES-VIS&N\\
G337.950$-$1.875-1612B&16:47:34.793&-48:01:19.19&0.27&0.38&-51.0&-54.6&-50.6&0.36&0.56&-11.5&ES-VIS&N\\
\\
G337.989+1.134-1612A&16:34:29.831&-46:00:04.71&0.60&0.79&-115.1&-116.6&-113.9&0.32&0.51&-6.1&ES-RMS&S97\\
G337.989+1.134-1612B&16:34:29.834&-46:00:04.61&0.29&0.34&-112.3&-113.4&-111.6&0.54&0.90&-6.1&ES-RMS&S97\\
G337.989+1.134-1612C&16:34:29.822&-46:00:04.46&0.47&0.58&-84.0&-87.1&-83.9&0.31&0.50&-6.1&ES-RMS&S97\\
G337.989+1.134-1612D&16:34:29.815&-46:00:04.38&0.40&0.35&-83.1&-83.4&-82.1&0.53&0.84&-6.1&ES-RMS&S97\\
\\
G337.994$-$0.124-1612A&16:39:55.769&-46:50:29.96&7.21&17.27&-88.6&-91.7&-87.2&0.39&0.60&-11.1&ES-HOP&S97\\
G337.994$-$0.124-1612B&16:39:55.764&-46:50:29.99&3.73&5.40&-86.6&-86.7&-84.9&0.36&0.56&-11.1&ES-HOP&S97\\
G337.994$-$0.124-1612C&16:39:55.760&-46:50:29.87&1.93&5.71&-83.9&-84.4&-78.5&0.28&0.42&-11.1&ES-HOP&S97\\
G337.994$-$0.124-1612D&16:39:55.766&-46:50:29.93&2.63&7.10&-49.6&-60.3&-49.0&0.31&0.49&-11.1&ES-HOP&S97\\
G337.994$-$0.124-1612E&16:39:55.764&-46:50:30.02&2.71&5.84&-46.4&-48.5&-44.9&0.31&0.48&-11.1&ES-HOP&S97\\
\\
G338.000$-$0.150-1667A&16:40:04.006&-46:51:18.60&0.53&2.25&-66.9&-72.7&-64.8&0.40&0.61&-10.6&SF-RMS&N\\
G338.000$-$0.150-1667B&16:40:03.998&-46:51:18.06&0.67&3.38&-59.9&-64.3&-56.9&0.29&0.44&-10.6&SF-RMS&N\\
G338.000$-$0.150-1667C&16:40:04.009&-46:51:18.11&0.78&4.80&-48.5&-56.4&-43.3&0.36&0.55&-10.6&SF-RMS&N\\
G338.000$-$0.150-1667D&16:40:04.024&-46:51:17.85&0.35&0.83&-35.4&-38.4&-34.9&0.44&0.69&-10.6&SF-RMS&N\\
G337.999$-$0.151-1667E&16:40:04.032&-46:51:18.92&0.40&1.61&-28.8&-34.5&-26.2&0.55&0.84&-10.6&SF-RMS&N\\
\\
G338.030$-$1.822-1612A&16:47:39.049&-47:55:35.42&0.65&0.60&-98.8&-99.1&-97.3&0.39&0.60&-11.5&ES-RMS&N\\
G338.031$-$1.822-1612B&16:47:39.052&-47:55:35.28&0.43&0.56&-69.1&-70.1&-67.8&0.38&0.60&-11.5&ES-RMS&N\\
\\
G338.232+1.204-1612A&16:35:08.506&-45:46:30.17&0.27&0.29&-150.2&-151.1&-149.3&0.47&0.75&-6.1&ES-VIS&N\\
G338.232+1.205-1612B&16:35:08.460&-45:46:29.69&0.31&0.27&-131.1&-131.6&-130.2&0.58&0.96&-6.1&ES-VIS&N\\
\\
G338.513+1.503-1612A&16:34:58.165&-45:21:58.09&0.31&0.34&-72.8&-73.8&-71.6&0.45&0.75&-5.3&U&N\\
\\
G338.514+1.458-1612A&16:35:09.747&-45:23:44.29&0.25&0.15&14.2&13.4&14.7&0.83&1.41&-5.3&ES-RMS&N\\
\\
G338.519+0.072-1612A&16:41:06.159&-46:19:06.32&1.73&3.24&-144.5&-146.1&-143.9&0.33&0.53&-0.2&ES-SEV&S97\\
G338.519+0.072-1612B&16:41:06.158&-46:19:06.37&1.45&1.39&-143.0&-143.4&-142.1&0.32&0.52&-0.2&ES-SEV&S97\\
G338.519+0.072-1612C&16:41:06.177&-46:19:06.83&0.57&0.75&-141.4&-141.6&-138.9&0.41&0.61&-0.2&ES-SEV&S97\\
G338.519+0.072-1612D&16:41:06.168&-46:19:06.34&3.33&5.54&-114.6&-122.1&-113.9&0.33&0.51&-0.2&ES-SEV&S97\\
\\
G338.567+0.110-1665A&16:41:06.948&-46:15:27.90&0.28&0.10&-76.6&-76.7&-76.2&0.66&1.08&-0.2&SF-MMB&N\\
G338.567+0.110-1665B&16:41:07.023&-46:15:27.88&1.15&0.68&-75.0&-75.6&-74.6&0.32&0.51&-0.2&SF-MMB&N\\
G338.567+0.110-1667A&16:41:07.012&-46:15:27.39&0.86&0.41&-74.6&-74.9&-74.0&0.43&0.70&-0.2&SF-MMB&N\\
\\
G338.660+1.290-1612A&16:36:25.708&-45:24:03.96&0.24&2.12&-114.5&-128.4&-106.1&0.36&0.61&-0.2&ES-RMS&N\\
G338.660+1.290-1612B&16:36:25.729&-45:24:04.53&0.24&1.82&-89.4&-95.2&-73.4&0.44&0.83&-0.2&ES-RMS&N\\
G338.660+1.290-1665A&16:36:25.725&-45:24:04.09&0.34&2.19&-109.5&-117.7&-104.1&0.26&0.42&-4.9&ES-RMS&N\\
G338.660+1.290-1665B&16:36:25.745&-45:24:03.90&0.37&3.30&-92.5&-101.0&-81.7&0.26&0.41&-4.9&ES-RMS&N\\
\\
G338.681$-$0.084-1665A&16:42:23.973&-46:17:59.70&8.20&5.11&-21.6&-22.4&-21.1&0.31&0.49&-0.2&SF-HOP&C98\\
G338.681$-$0.084-1665B&16:42:23.971&-46:17:59.89&6.61&4.62&-19.9&-20.6&-18.9&0.30&0.48&-0.2&SF-HOP&C98\\
G338.681$-$0.084-1665C&16:42:24.002&-46:18:00.44&0.45&0.13&-16.9&-17.1&-16.7&0.71&1.12&-0.2&SF-HOP&C98\\
G338.681$-$0.084-1665D&16:42:23.983&-46:17:59.71&0.41&0.22&-14.9&-15.4&-14.5&0.55&0.88&-0.2&SF-HOP&C98\\
\\
G338.699+1.346-1612A&16:36:20.545&-45:20:07.38&0.45&0.40&4.4&3.8&5.6&0.42&0.69&0.6&ES-VIS&N\\
G338.698+1.346-1612B&16:36:20.508&-45:20:08.22&0.28&0.40&32.0&30.5&34.2&0.43&0.70&0.6&ES-VIS&N\\
\\
G338.713$-$1.574-1612A&16:49:07.868&-47:14:41.07&0.66&1.13&-72.4&-73.6&-70.5&0.38&0.60&-4.4&ES-SEV&S97\\
G338.713$-$1.574-1612B&16:49:07.846&-47:14:41.32&0.54&1.03&-46.2&-49.1&-44.6&0.42&0.66&-4.4&ES-SEV&S97\\
\\
G338.829+0.162-1612A&16:41:53.693&-46:01:36.58&0.83&2.82&-34.9&-36.3&-28.6&0.43&0.70&-0.2&ES-VIS&N\\
G338.829+0.162-1612B&16:41:53.709&-46:01:36.67&0.55&1.29&12.9&10.1&15.0&0.37&0.60&-0.2&ES-VIS&N\\
\\
G338.874$-$0.821-1612A&16:46:22.274&-46:38:09.93&0.31&0.39&-120.1&-120.5&-118.3&1.37&4.50&-1.2&ES-VIS&N\\
G338.874$-$0.822-1612B&16:46:22.354&-46:38:11.27&0.41&0.29&-92.2&-92.8&-91.5&0.54&0.86&-1.2&ES-VIS&N\\
\\
G338.875$-$0.084-1665A&16:43:08.236&-46:09:13.53&0.39&0.23&-41.9&-42.2&-41.3&0.55&0.87&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1665B&16:43:08.239&-46:09:13.74&0.62&0.31&-39.4&-40.0&-39.1&0.47&0.83&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1665C&16:43:08.241&-46:09:13.20&1.15&0.69&-38.2&-38.6&-37.8&0.34&0.55&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1665D&16:43:08.237&-46:09:13.06&1.49&0.59&-37.2&-37.3&-36.9&0.27&0.43&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1665E&16:43:08.229&-46:09:13.18&1.90&2.03&-36.3&-36.4&-34.7&0.23&0.37&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1665F&16:43:08.232&-46:09:13.46&1.82&1.05&-33.8&-34.3&-33.4&0.25&0.40&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1667A&16:43:08.233&-46:09:13.32&0.61&0.91&-37.8&-39.3&-35.8&0.38&0.62&-0.2&SF-MMB&C98\\
G338.875$-$0.084-1667B&16:43:08.220&-46:09:13.15&1.13&0.76&-33.6&-34.9&-33.2&0.36&0.58&-0.2&SF-MMB&C98\\
\\
G338.902+0.015-1612A&16:42:48.704&-46:04:06.75&0.33&0.56&-80.8&-82.6&-78.0&0.46&0.74&-0.2&U&N\\
\\
G338.972$-$0.734-1612A&16:46:21.375&-46:30:19.49&1.12&1.62&-143.0&-144.6&-140.5&0.25&0.39&-1.2&ES-SEV&S97\\
G338.972$-$0.734-1612B&16:46:21.343&-46:30:19.49&1.29&2.60&-115.6&-121.0&-114.6&0.22&0.36&-1.2&ES-SEV&S97\\
\\
G339.053$-$0.315-1665A&16:44:48.948&-46:10:13.59&0.38&0.24&-120.4&-121.0&-120.1&0.58&0.96&-5.7&SF-MMB&C98\\
G339.053$-$0.315-1665B&16:44:48.962&-46:10:13.23&0.34&0.28&-110.5&-110.8&-109.5&0.45&0.76&-5.7&SF-MMB&C98\\
G339.053$-$0.315-1667A&16:44:48.971&-46:10:14.24&0.48&0.25&-121.1&-121.5&-120.6&0.31&0.53&-5.5&SF-MMB&C98\\
\\
G339.092+0.244-1612A&16:42:32.071&-45:46:29.68&1.60&2.82&-22.4&-23.9&-19.9&0.23&0.36&1.6&ES-VIS&N\\
G339.092+0.244-1612B&16:42:32.066&-45:46:29.37&0.41&0.82&-18.7&-19.4&-15.3&0.34&0.54&1.6&ES-VIS&N\\
G339.092+0.244-1612C&16:42:32.090&-45:46:29.50&0.29&0.47&5.5&3.3&6.9&0.56&0.90&1.6&ES-VIS&N\\
G339.092+0.244-1612D&16:42:32.055&-45:46:29.60&0.38&0.59&8.4&7.4&10.6&0.59&0.93&1.6&ES-VIS&N\\
\\
G339.156+0.786-1612A&16:40:27.070&-45:22:05.75&0.43&0.48&-116.4&-117.3&-115.5&0.48&0.69&-16.7&ES-VIS&N\\
G339.156+0.786-1612B&16:40:27.080&-45:22:05.54&0.37&0.38&-84.3&-86.0&-83.7&0.50&0.71&-16.7&ES-VIS&N\\
\\
G339.282+0.136-1665A&16:43:43.080&-45:42:08.71&0.54&1.22&-71.7&-73.3&-68.9&0.24&0.37&1.6&SF-MMB&C98\\
\\
G339.284+2.051-1612A&16:35:37.311&-44:25:38.47&2.63&3.00&61.2&59.4&63.0&0.13&0.19&-13.6&ES-SEV&S97\\
G339.284+2.051-1612B&16:35:37.321&-44:25:38.54&1.92&2.72&83.7&80.3&84.8&0.18&0.28&-13.6&ES-SEV&S97\\
\\
G339.294+0.139-1667A&16:43:44.937&-45:41:28.54&0.99&0.57&-73.3&-73.9&-72.6&0.31&0.48&1.1&SF-MMB&N\\
\\
G339.369$-$0.918-1612A&16:48:39.519&-46:19:13.88&0.35&0.64&-83.7&-85.3&-81.7&0.44&0.65&-14.7&ES-VIS&N\\
G339.369$-$0.918-1612B&16:48:39.484&-46:19:13.88&0.42&0.45&-59.7&-61.2&-59.0&0.55&0.94&-14.7&ES-VIS&N\\
\\
G339.380+0.593-1612A&16:42:07.068&-45:19:42.56&0.30&0.79&-58.6&-60.6&-56.1&0.42&0.65&-12.3&ES-VIS&N\\
G339.380+0.593-1612B&16:42:07.047&-45:19:42.38&0.35&1.09&-28.2&-32.5&-27.1&0.27&0.41&-12.3&ES-VIS&N\\
\\
G339.493$-$0.799-1612A&16:48:35.626&-46:08:55.21&0.41&0.38&-129.4&-130.2&-128.4&0.37&0.54&-14.7&ES-VIS&N\\
G339.494$-$0.799-1612B&16:48:35.647&-46:08:54.76&0.36&0.40&-99.8&-101.6&-98.9&0.47&0.74&-14.7&ES-VIS&N\\
\\
G339.559+0.237-1612A&16:44:19.018&-45:25:37.61&0.64&1.35&-186.6&-187.4&-184.3&0.32&0.48&-13.9&ES-VIS&N\\
G339.559+0.237-1612B&16:44:19.029&-45:25:38.42&0.32&0.71&-162.4&-165.2&-161.1&0.51&0.77&-13.9&ES-VIS&N\\
\\
G339.587+1.638-1612A&16:38:28.619&-44:28:48.89&0.17&0.19&-81.8&-82.9&-81.1&0.66&1.03&-9.4&ES-VIS&N\\
G339.587+1.638-1612B&16:38:28.661&-44:28:49.60&0.27&0.14&-67.4&-68.8&-67.0&0.89&1.40&-9.4&ES-VIS&N\\
\\
G339.871$-$0.670-1612A&16:49:25.339&-45:46:35.12&0.30&0.31&-129.8&-130.6&-128.8&0.39&0.61&-7.8&U&N\\
\\
G339.949$-$0.539-1665A&16:49:07.978&-45:37:58.50&0.81&0.70&-98.0&-98.8&-97.0&0.37&0.61&-7.2&SF-MMB&N\\
G339.949$-$0.539-1665B&16:49:07.957&-45:37:58.92&1.05&0.63&-95.8&-96.6&-95.3&0.31&0.49&-7.2&SF-MMB&N\\
G339.949$-$0.539-1667A&16:49:08.010&-45:37:58.30&0.42&0.24&-99.8&-100.2&-99.4&0.53&0.68&-7.4&SF-MMB&N\\
G339.949$-$0.539-1667B&16:49:07.965&-45:37:58.75&0.26&0.13&-96.9&-97.6&-96.7&0.66&1.05&-7.4&SF-MMB&N\\
G339.949$-$0.539-1667C&16:49:07.976&-45:37:58.36&0.51&0.28&-96.1&-96.3&-95.4&0.45&0.71&-7.4&SF-MMB&N\\
\\
G339.974$-$0.192-1612A&16:47:42.749&-45:23:25.61&1.57&2.72&-43.9&-45.1&-40.1&0.27&0.42&-4.7&ES-SEV&S97\\
G339.974$-$0.192-1612B&16:47:42.755&-45:23:25.53&2.49&3.47&-7.0&-12.9&-6.1&0.34&0.53&-4.7&ES-SEV&S97\\
\\
G339.986$-$0.425-1612A&16:48:46.334&-45:31:51.34&0.40&0.32&-89.7&-90.5&-89.2&0.41&0.67&-4.7&SF-MMB&N\\
G339.986$-$0.425-1665A&16:48:46.261&-45:31:51.29&0.71&0.66&-97.1&-99.1&-96.4&0.31&0.50&-4.7&SF-MMB&N\\
G339.986$-$0.425-1665B&16:48:46.308&-45:31:50.62&0.84&0.70&-92.4&-93.4&-91.6&0.36&0.56&-4.7&SF-MMB&N\\
G339.986$-$0.425-1665C&16:48:46.321&-45:31:50.85&4.63&3.30&-90.0&-91.2&-89.4&0.26&0.41&-4.7&SF-MMB&N\\
G339.986$-$0.425-1665D&16:48:46.315&-45:31:50.83&1.16&1.27&-88.5&-89.0&-87.2&0.29&0.46&-4.7&SF-MMB&N\\
G339.986$-$0.425-1667A&16:48:46.351&-45:31:50.70&0.26&0.33&-91.1&-92.6&-90.4&0.66&1.04&-4.7&SF-MMB&N\\
G339.986$-$0.425-1667B&16:48:46.305&-45:31:50.71&0.49&0.49&-88.6&-90.0&-87.8&0.34&0.53&-4.7&SF-MMB&N\\
G339.987$-$0.425-1667C&16:48:46.335&-45:31:50.66&0.42&0.14&-87.0&-87.4&-86.9&0.51&0.80&-4.7&SF-MMB&N\\
G339.986$-$0.425-1667D&16:48:46.343&-45:31:50.39&0.73&0.52&-82.2&-83.0&-81.7&0.24&0.38&-4.7&SF-MMB&N\\
G339.986$-$0.425-1667E&16:48:46.344&-45:31:50.62&0.20&0.17&-79.8&-80.8&-79.5&0.53&0.84&-4.7&SF-MMB&N\\
\\
G340.001$-$0.506-1612A&16:49:10.967&-45:34:19.82&1.31&3.93&-79.3&-82.5&-77.5&0.37&0.70&-7.8&ES-JON&S97\\
G340.001$-$0.506-1612B&16:49:10.967&-45:34:19.71&1.02&6.28&-76.4&-77.0&-50.7&0.23&0.37&-7.8&ES-JON&S97\\
G340.001$-$0.506-1612C&16:49:10.970&-45:34:19.81&2.54&6.15&-40.0&-50.3&-38.9&0.23&0.36&-7.8&ES-JON&S97\\
G340.001$-$0.506-1612D&16:49:10.965&-45:34:19.84&2.34&5.80&-37.1&-38.4&-35.3&0.37&0.70&-7.8&ES-JON&S97\\
G340.001$-$0.506-1612E&16:49:10.965&-45:34:19.97&1.40&1.50&-34.3&-34.8&-32.6&0.29&0.45&-7.8&ES-JON&S97\\
\\
G340.043$-$0.092-1667A&16:47:31.796&-45:16:22.65&0.46&0.48&-10.5&-11.4&-9.2&0.39&0.62&-4.7&ES-SEV&S97\\
\\
G340.054$-$0.244-1665A&16:48:13.869&-45:21:44.74&1.10&1.56&-57.9&-59.1&-56.4&0.47&0.75&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1665B&16:48:13.891&-45:21:44.69&64.42&50.36&-53.6&-56.0&-52.5&0.06&0.09&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1665C&16:48:13.863&-45:21:45.43&9.91&13.04&-51.3&-52.0&-49.9&0.08&0.13&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1665D&16:48:13.884&-45:21:45.30&6.31&6.08&-48.4&-49.4&-46.8&0.13&0.21&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667A&16:48:13.878&-45:21:45.30&1.38&1.99&-69.7&-71.5&-69.4&0.31&0.49&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667B&16:48:13.874&-45:21:45.33&1.10&1.51&-68.6&-68.9&-66.7&0.36&0.58&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667C&16:48:13.884&-45:21:44.98&0.74&1.44&-58.0&-61.0&-57.5&0.55&0.91&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667D&16:48:13.842&-45:21:44.51&3.77&4.92&-56.1&-57.1&-55.3&0.11&0.18&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667E&16:48:13.852&-45:21:44.92&4.17&2.48&-54.3&-54.9&-54.0&0.11&0.18&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667F&16:48:13.849&-45:21:45.60&3.87&1.61&-53.3&-53.5&-53.1&0.13&0.20&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667G&16:48:13.800&-45:21:45.67&4.21&2.50&-52.5&-52.7&-51.8&0.15&0.24&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667H&16:48:13.865&-45:21:45.38&3.22&2.28&-50.9&-51.4&-50.0&0.20&0.33&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667I&16:48:13.871&-45:21:45.36&4.33&5.59&-48.9&-49.6&-45.2&0.16&0.26&-4.7&SF-MMB&C98\\
G340.054$-$0.244-1667J&16:48:13.998&-45:21:44.24&0.30&0.25&-43.9&-44.8&-43.5&1.44&2.63&-4.7&SF-MMB&C98\\
\\
G340.091+1.485-1612A&16:40:59.420&-44:12:19.51&0.23&0.20&-34.6&-35.8&-34.4&0.78&1.26&-9.5&U&N\\
\\
G340.144$-$0.430-1612A&16:49:22.391&-45:24:46.61&2.19&3.21&-101.8&-102.8&-96.9&0.29&0.46&-4.7&ES-SEV&S97\\
G340.144$-$0.430-1612B&16:49:22.379&-45:24:46.64&1.76&2.88&-71.9&-75.5&-71.0&0.34&0.54&-4.7&ES-SEV&S97\\
\\
G340.246$-$0.048-1612A&16:48:04.860&-45:05:22.79&0.82&0.57&-122.0&-122.6&-121.3&0.92&1.48&-4.7&U&N\\
\\
G340.264$-$1.324-1612A&16:53:45.207&-45:53:23.06&0.29&0.56&31.6&29.4&33.0&0.36&0.59&-3.6&ES-RMS&N\\
G340.264$-$1.323-1612B&16:53:45.175&-45:53:22.55&0.38&0.54&58.9&56.6&59.8&0.58&0.96&-3.6&ES-RMS&N\\
\\
G340.267+0.825-1612A&16:44:25.258&-44:30:23.78&0.37&0.51&-81.2&-82.8&-80.5&0.34&0.56&-3.0&ES-GRE&N\\
G340.267+0.825-1612B&16:44:25.294&-44:30:23.88&0.25&0.30&-65.9&-67.4&-65.1&0.59&0.99&-3.0&ES-GRE&N\\
\\
G340.299+0.115-1612A&16:47:34.271&-44:56:38.93&0.38&0.43&-88.5&-89.5&-87.7&0.48&0.78&-4.6&ES-VIS&N\\
G340.299+0.115-1612B&16:47:34.298&-44:56:38.94&0.22&0.30&-51.4&-52.3&-50.0&0.41&0.66&-4.6&ES-VIS&N\\
\\
G340.361+1.171-1612A&16:43:18.026&-44:12:30.71&0.68&1.02&-183.4&-183.9&-179.9&0.36&0.58&0.3&ES-RMS&N\\
G340.361+1.171-1612B&16:43:18.039&-44:12:30.80&1.29&1.51&-154.1&-156.2&-153.1&0.21&0.33&0.3&ES-RMS&N\\
\\
G340.421$-$0.022-1612A&16:48:36.730&-44:56:19.86&6.89&15.85&-168.0&-168.9&-161.2&0.10&0.16&-4.0&ES-RMS&S97\\
G340.421$-$0.022-1612B&16:48:36.745&-44:56:19.47&0.43&0.57&-160.2&-160.8&-158.5&0.44&0.70&-4.0&ES-RMS&S97\\
G340.421$-$0.022-1612C&16:48:36.771&-44:56:19.74&0.31&0.41&-157.6&-158.0&-155.8&0.41&0.66&-4.0&ES-RMS&S97\\
G340.421$-$0.022-1612D&16:48:36.728&-44:56:19.87&5.28&14.90&-134.8&-142.6&-132.2&0.09&0.15&-4.0&ES-RMS&S97\\
G340.421$-$0.022-1667A&16:48:36.699&-44:56:20.44&0.44&0.23&-168.9&-169.3&-168.5&0.55&0.89&-0.1&ES-RMS&S97\\
G340.421$-$0.022-1667B&16:48:36.749&-44:56:19.93&0.41&0.63&-166.7&-168.0&-165.4&0.38&0.62&-0.1&ES-RMS&S97\\
G340.422$-$0.022-1667C&16:48:36.763&-44:56:19.51&0.29&0.46&-135.1&-137.7&-134.2&0.49&0.77&-0.1&ES-RMS&S97\\
\\
G340.505+0.316-1612A&16:47:27.669&-44:39:24.19&0.60&0.85&-121.6&-122.2&-119.5&0.34&0.56&-0.9&ES-RMS&S97\\
G340.505+0.316-1612B&16:47:27.703&-44:39:24.55&0.42&0.59&-89.3&-92.2&-89.1&0.25&0.40&-0.9&ES-RMS&S97\\
\\
G340.539+0.766-1612A&16:45:39.747&-44:20:20.46&0.30&0.48&-47.8&-49.2&-46.1&0.51&0.85&0.8&ES-RMS&N\\
G340.539+0.766-1612B&16:45:39.750&-44:20:20.08&1.71&2.57&-14.0&-17.0&-12.9&0.20&0.32&0.8&ES-RMS&N\\
G340.539+0.766-1667A&16:45:39.744&-44:20:20.36&0.29&0.32&-48.9&-49.6&-47.0&0.68&1.14&1.2&ES-RMS&N\\
\\
G340.747+1.442-1612A&16:43:34.227&-43:44:25.46&0.73&0.65&-21.3&-22.2&-19.9&0.34&0.58&-5.3&ES-VIS&N\\
G340.747+1.442-1612B&16:43:34.296&-43:44:24.91&0.26&0.21&7.0&6.4&7.8&0.56&0.96&-5.3&ES-VIS&N\\
\\
G340.769$-$1.791-1612A&16:57:39.603&-45:47:21.62&0.29&0.26&21.9&20.9&22.7&0.57&0.79&-18.5&ES-VIS&N\\
G340.769$-$1.791-1612B&16:57:39.637&-45:47:21.53&0.34&0.25&46.7&45.4&47.2&0.37&0.52&-18.5&ES-VIS&N\\
\\
G340.785$-$0.096-1665A&16:50:14.822&-44:42:26.37&0.69&0.51&-108.6&-109.1&-107.4&0.42&0.64&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665B&16:50:14.804&-44:42:26.52&0.71&0.41&-106.6&-106.9&-106.1&0.36&0.55&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665C&16:50:14.775&-44:42:26.16&0.62&0.33&-105.3&-105.6&-104.7&0.40&0.60&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665D&16:50:14.800&-44:42:25.97&4.26&2.58&-103.5&-104.3&-103.4&0.36&0.55&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665E&16:50:14.807&-44:42:26.38&3.90&2.61&-102.5&-103.0&-102.1&0.30&0.46&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665F&16:50:14.802&-44:42:26.45&7.01&5.40&-101.6&-101.7&-98.6&0.32&0.48&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1665G&16:50:14.806&-44:42:26.43&0.72&0.67&-89.6&-91.1&-88.5&0.45&0.67&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1667A&16:50:14.810&-44:42:26.52&0.25&0.20&-104.2&-104.9&-103.5&0.37&0.57&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1667B&16:50:14.809&-44:42:26.57&3.32&4.59&-102.0&-103.1&-99.2&0.36&0.55&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1667C&16:50:14.799&-44:42:26.32&0.70&0.66&-92.1&-92.6&-91.3&0.37&0.56&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1667D&16:50:14.792&-44:42:25.84&0.43&0.25&-90.8&-90.8&-89.5&0.45&0.70&-13.8&SF-MMB&C98\\
G340.785$-$0.096-1720A&16:50:14.795&-44:42:25.88&0.46&0.61&-105.5&-106.7&-103.7&0.40&0.60&-14.9&SF-MMB&C98\\
G340.785$-$0.096-1720B&16:50:14.912&-44:42:26.97&0.26&0.19&-100.3&-100.7&-99.5&0.63&0.94&-14.9&SF-MMB&C98\\
\\
G340.809$-$0.001-1612A&16:49:55.349&-44:37:42.11&2.55&2.71&-144.4&-145.4&-141.3&0.20&0.31&-13.8&ES-SEV&S97\\
G340.809$-$0.001-1612B&16:49:55.349&-44:37:42.13&1.90&2.58&-115.7&-119.5&-115.0&0.27&0.41&-13.8&ES-SEV&S97\\
\\
G340.847+0.144-1612A&16:49:26.221&-44:30:21.22&1.15&2.25&-86.7&-87.7&-81.9&0.33&0.50&-13.8&ES-SEV&S97\\
G340.847+0.144-1612B&16:49:26.224&-44:30:21.20&0.60&1.11&-61.2&-64.6&-60.1&0.46&0.70&-13.8&ES-SEV&S97\\
\\
G340.898$-$2.039-1612A&16:59:14.333&-45:50:31.45&0.82&0.94&-51.6&-52.7&-50.5&0.34&0.50&-14.6&ES-SEV&S97\\
G340.898$-$2.039-1612B&16:59:14.380&-45:50:31.54&0.53&0.86&-23.3&-25.0&-21.9&0.38&0.57&-14.6&ES-SEV&S97\\
\\
G340.987+0.831-1612A&16:47:00.487&-43:57:20.86&1.02&0.94&-59.9&-60.6&-59.3&0.33&0.56&-8.2&ES-SEV&S97\\
G340.987+0.831-1612B&16:47:00.486&-43:57:21.18&0.67&0.87&-58.7&-58.8&-55.7&0.34&0.55&-8.2&ES-SEV&S97\\
G340.987+0.831-1612C&16:47:00.507&-43:57:20.92&0.54&1.39&-41.9&-44.7&-39.3&0.29&0.47&-8.2&ES-SEV&S97\\
\\
G340.998$-$0.093-1612A&16:50:59.912&-44:32:28.27&0.40&0.91&-82.3&-84.2&-79.2&0.37&0.59&-11.5&ES-SEV&S97\\
G340.998$-$0.092-1612B&16:50:59.884&-44:32:27.41&0.30&0.52&-41.5&-43.3&-39.7&0.32&0.49&-11.5&ES-SEV&S97\\
\\
G341.046$-$2.206-1612A&17:00:30.707&-45:49:44.09&0.89&1.30&-132.5&-133.6&-130.4&0.39&0.60&-14.6&ES-RMS&S97\\
G341.046$-$2.206-1612B&17:00:30.722&-45:49:44.11&1.39&1.41&-111.1&-114.0&-110.4&0.29&0.43&-14.6&ES-RMS&S97\\
\\
G341.083$-$1.084-1665A&16:55:37.821&-45:06:11.74&0.32&0.28&3.4&2.0&4.2&0.31&0.47&-9.1&ES-MCD&N\\
G341.083$-$1.084-1665B&16:55:37.853&-45:06:11.32&1.46&2.11&5.5&4.7&8.6&0.20&0.31&-9.1&ES-MCD&N\\
G341.083$-$1.084-1667A&16:55:37.871&-45:06:11.41&0.80&1.44&2.3&0.9&4.0&0.32&0.50&-9.5&ES-MCD&N\\
G341.083$-$1.084-1667B&16:55:37.854&-45:06:11.20&1.47&3.41&6.8&4.4&9.7&0.22&0.34&-9.5&ES-MCD&N\\
\\
G341.102$-$1.910-1612A&16:59:22.628&-45:36:08.78&1.72&1.46&-63.7&-65.8&-63.6&0.21&0.32&-10.3&ES-SEV&S97\\
G341.102$-$1.910-1612B&16:59:22.631&-45:36:08.75&1.63&2.09&-62.8&-63.1&-59.5&0.28&0.42&-10.3&ES-SEV&S97\\
G341.102$-$1.910-1612C&16:59:22.593&-45:36:07.78&0.28&0.15&-39.2&-39.5&-38.6&0.50&0.76&-10.3&ES-SEV&S97\\
G341.102$-$1.910-1612D&16:59:22.623&-45:36:08.69&0.96&1.71&-31.3&-35.0&-29.5&0.29&0.45&-10.3&ES-SEV&S97\\
G341.102$-$1.910-1665A&16:59:22.598&-45:36:08.44&0.29&0.17&-39.0&-40.0&-38.7&0.57&0.93&-7.6&ES-SEV&S97\\
G341.102$-$1.910-1665B&16:59:22.624&-45:36:08.64&0.51&0.73&-36.8&-38.3&-36.1&0.41&0.67&-7.6&ES-SEV&S97\\
G341.102$-$1.910-1665C&16:59:22.613&-45:36:08.92&0.38&0.46&-34.7&-35.6&-33.9&0.36&0.60&-7.6&ES-SEV&S97\\
G341.102$-$1.910-1667A&16:59:22.595&-45:36:08.62&0.48&0.51&-37.2&-38.9&-36.7&0.33&0.53&-7.1&ES-SEV&S97\\
G341.102$-$1.910-1667B&16:59:22.622&-45:36:08.68&0.55&1.23&-35.4&-36.3&-31.9&0.30&0.47&-7.1&ES-SEV&S97\\
\\
G341.117$-$0.002-1612A&16:51:02.039&-44:23:29.66&1.83&3.31&-61.3&-62.4&-56.0&0.19&0.29&-11.5&ES-SEV&S97\\
G341.117$-$0.002-1612B&16:51:02.041&-44:23:29.47&1.67&4.33&-25.0&-31.0&-23.8&0.25&0.40&-11.5&ES-SEV&S97\\
\\
G341.218$-$0.212-1665A&16:52:17.850&-44:26:52.90&0.66&0.22&-41.8&-42.0&-41.6&0.34&0.53&-5.8&SF-MMB&C98\\
G341.218$-$0.212-1665B&16:52:17.856&-44:26:52.52&1.49&1.34&-40.1&-41.1&-39.8&0.32&0.50&-5.8&SF-MMB&C98\\
G341.218$-$0.212-1665C&16:52:17.842&-44:26:52.06&0.49&0.32&-39.1&-39.3&-38.5&0.35&0.56&-5.8&SF-MMB&C98\\
G341.218$-$0.212-1665D&16:52:17.849&-44:26:52.48&3.81&3.40&-37.3&-38.0&-35.4&0.27&0.43&-5.8&SF-MMB&C98\\
G341.217$-$0.212-1667A&16:52:17.833&-44:26:53.07&0.52&0.25&-41.7&-42.2&-41.3&0.48&0.76&-5.8&SF-MMB&C98\\
G341.218$-$0.212-1667B&16:52:17.847&-44:26:52.21&0.72&0.50&-40.0&-40.9&-39.6&0.38&0.60&-5.8&SF-MMB&C98\\
G341.218$-$0.212-1667C&16:52:17.868&-44:26:52.85&0.70&0.96&-37.8&-39.1&-36.5&0.36&0.57&-5.8&SF-MMB&C98\\
\\
G341.275$-$0.720-1612A&16:54:42.705&-44:43:26.90&1.76&1.93&11.6&10.5&14.5&0.29&0.51&-1.2&ES-RMS&S97\\
G341.275$-$0.719-1612B&16:54:42.700&-44:43:26.63&1.04&1.09&28.5&26.4&29.1&0.35&0.62&-1.2&ES-RMS&S97\\
\\
G341.276+0.062-1665A&16:51:19.426&-44:13:44.31&0.30&0.19&-74.0&-74.6&-73.8&0.77&1.18&-11.5&SF-MMB&C98\\
G341.276+0.062-1665B&16:51:19.441&-44:13:44.21&1.58&1.10&-72.8&-73.3&-71.8&0.33&0.52&-11.5&SF-MMB&C98\\
\\
G341.285+0.118-1612A&16:51:06.780&-44:11:09.77&4.08&6.02&-32.2&-32.9&-29.3&0.29&0.45&-11.5&ES-SEV&S97\\
G341.285+0.118-1612B&16:51:06.776&-44:11:10.33&0.61&1.17&-27.7&-28.8&-24.7&0.55&0.86&-11.5&ES-SEV&S97\\
G341.285+0.118-1612C&16:51:06.782&-44:11:09.74&3.64&6.96&-3.4&-9.7&-2.5&0.28&0.43&-11.5&ES-SEV&S97\\
\\
G341.319+0.821-1612A&16:48:14.294&-43:42:33.88&0.19&0.25&-102.7&-103.3&-101.1&0.67&1.13&-5.9&ES-VIS&N\\
G341.319+0.821-1612B&16:48:14.300&-43:42:33.40&0.26&0.20&-80.6&-81.1&-79.8&0.48&0.78&-5.9&ES-VIS&N\\
\\
G341.427$-$0.332-1612A&16:53:33.678&-44:21:45.38&0.44&0.91&-44.0&-47.9&-42.9&0.37&0.61&-5.8&ES-VIS&N\\
G341.427$-$0.332-1612B&16:53:33.715&-44:21:44.91&0.44&0.75&-11.3&-13.4&-10.2&0.33&0.52&-5.8&ES-VIS&N\\
\\
G341.506$-$0.115-1612A&16:52:54.184&-44:09:48.40&0.30&0.49&-66.1&-67.9&-65.2&0.44&0.70&-5.8&ES-VIS&N\\
G341.506$-$0.115-1612B&16:52:54.150&-44:09:47.25&0.28&0.48&-32.9&-33.8&-30.7&0.83&1.40&-5.8&ES-VIS&N\\
\\
G341.655$-$1.053-1612A&16:57:30.590&-44:38:12.39&0.55&0.59&-180.3&-181.3&-179.0&0.42&0.76&-0.7&ES-VIS&N\\
G341.655$-$1.053-1612B&16:57:30.653&-44:38:11.10&0.37&0.30&-153.4&-154.0&-152.7&0.46&0.82&-0.7&ES-VIS&N\\
\\
G341.681+0.264-1612A&16:51:53.641&-43:47:16.47&0.45&2.16&54.0&47.2&58.1&0.34&0.57&1.9&U&N\\
\\
G341.850+0.215-1612A&16:52:41.547&-43:41:17.84&0.53&0.88&-83.0&-84.1&-80.5&0.35&0.56&-2.0&ES-VIS&N\\
G341.850+0.215-1612B&16:52:41.562&-43:41:18.16&0.29&0.46&-79.1&-80.0&-76.9&0.32&0.51&-2.0&ES-VIS&N\\
G341.850+0.215-1612C&16:52:41.554&-43:41:18.03&0.65&1.82&-43.9&-49.6&-42.4&0.37&0.62&-2.0&ES-VIS&N\\
\\
G341.938+0.773-1612A&16:50:37.781&-43:15:54.15&0.80&1.08&-173.8&-174.6&-171.9&0.37&0.59&2.1&ES-RMS&S97\\
G341.938+0.773-1612B&16:50:37.791&-43:15:54.22&0.68&1.06&-147.9&-150.1&-147.0&0.30&0.52&2.1&ES-RMS&S97\\
\\
G341.993+1.402-1612A&16:48:10.907&-42:49:09.52&0.53&0.99&-88.0&-89.5&-85.9&0.35&0.63&-2.4&ES-SEV&S97\\
G341.993+1.402-1612B&16:48:10.903&-42:49:10.34&0.30&0.19&-85.2&-85.4&-84.1&0.48&0.83&-2.4&ES-SEV&S97\\
G341.993+1.402-1612C&16:48:10.908&-42:49:09.60&1.14&2.73&-48.1&-51.8&-47.3&0.26&0.47&-2.4&ES-SEV&S97\\
\\
G342.004+0.251-1612A&16:53:04.885&-43:32:47.07&1.59&3.70&-52.0&-53.7&-47.8&0.28&0.45&-2.0&ES-HOP&S97\\
G342.004+0.251-1612B&16:53:04.891&-43:32:47.06&0.68&1.45&-40.6&-42.8&-37.8&0.40&0.63&-2.0&ES-HOP&S97\\
G342.004+0.251-1612C&16:53:04.876&-43:32:47.43&0.47&0.29&-33.6&-34.2&-32.8&0.31&0.49&-2.0&ES-HOP&S97\\
\\
G342.062$-$0.221-1612A&16:55:18.552&-43:47:55.39&0.67&0.58&-99.3&-99.8&-98.4&0.92&0.60&-82.9&ES-VIS&N\\
G342.062$-$0.221-1612B&16:55:18.602&-43:47:55.29&0.39&0.48&-71.9&-73.4&-71.2&1.04&0.65&-82.9&ES-VIS&N\\
\\
G342.077$-$0.264-1612A&16:55:32.799&-43:48:53.29&0.51&0.66&-120.3&-121.6&-119.3&0.81&0.56&-82.4&ES-VIS&N\\
G342.076$-$0.264-1612B&16:55:32.766&-43:48:54.35&0.25&0.23&-87.2&-88.0&-86.2&0.76&0.53&-82.4&ES-VIS&N\\
\\
G342.094+0.978-1612A&16:50:18.946&-43:00:51.12&1.88&3.38&-69.3&-70.2&-66.2&0.32&0.38&26.7&ES-SEV&S97\\
G342.094+0.978-1612B&16:50:18.941&-43:00:51.10&0.45&1.19&-39.7&-43.4&-38.9&0.65&0.78&26.7&ES-SEV&S97\\
G342.094+0.978-1612C&16:50:18.947&-43:00:51.29&1.53&2.57&-35.9&-38.4&-34.4&0.44&0.52&26.7&ES-SEV&S97\\
\\
G342.183+0.351-1612A&16:53:16.744&-43:20:39.32&0.34&0.19&-121.6&-122.2&-121.3&0.91&1.07&29.5&ES-SEV&S97\\
G342.183+0.351-1612B&16:53:16.690&-43:20:38.78&0.27&0.16&-120.3&-120.9&-120.0&0.53&0.65&29.5&ES-SEV&S97\\
G342.183+0.351-1612C&16:53:16.727&-43:20:39.62&0.44&0.35&-94.8&-95.4&-94.1&0.53&0.64&29.5&ES-SEV&S97\\
G342.183+0.351-1612D&16:53:16.753&-43:20:39.41&0.57&0.39&-93.1&-93.6&-92.7&0.47&0.57&29.5&ES-SEV&S97\\
\\
G342.222+0.041-1612A&16:54:44.146&-43:30:35.05&0.22&0.33&-52.5&-53.9&-51.7&1.14&0.75&-82.9&U&N\\
\\
G342.231$-$0.206-1612A&16:55:49.861&-43:39:31.12&0.24&0.17&-95.6&-95.7&-94.3&0.81&0.52&-82.9&ES-VIS&N\\
G342.230$-$0.206-1612B&16:55:49.767&-43:39:32.22&0.32&0.28&-61.9&-62.5&-60.7&1.14&0.75&-82.9&ES-VIS&N\\
\\
G342.231$-$1.535-1612A&17:01:38.078&-44:28:55.62&0.29&0.37&-128.0&-128.9&-126.7&0.54&0.67&21.1&ES-SEV&S97\\
G342.231$-$1.535-1612B&17:01:38.079&-44:28:55.06&0.30&0.48&-91.5&-93.0&-90.3&0.41&0.50&21.1&ES-SEV&S97\\
\\
G342.304+1.366-1612A&16:49:25.341&-42:36:17.70&0.46&0.43&54.0&53.4&55.2&1.07&2.25&18.3&ES-VIS&N\\
G342.303+1.366-1612B&16:49:25.310&-42:36:17.65&0.31&0.31&79.6&78.4&80.2&1.22&3.16&18.3&ES-VIS&N\\
\\
G342.369+0.140-1612A&16:54:49.428&-43:20:00.93&0.50&0.22&-9.0&-9.7&-8.9&0.62&1.03&-16.1&SF-MMB&N\\
G342.369+0.140-1612B&16:54:49.477&-43:20:00.02&1.64&1.15&-7.8&-8.4&-7.0&0.38&0.61&-16.1&SF-MMB&N\\
\\
G342.736$-$1.740-1612A&17:04:16.172&-44:12:24.50&1.40&1.82&-161.5&-162.6&-159.9&0.42&0.77&23.1&ES-SEV&S97\\
G342.737$-$1.740-1612B&17:04:16.175&-44:12:23.92&0.60&0.58&-146.9&-148.1&-146.3&0.75&1.35&23.1&ES-SEV&S97\\
\\
G342.775$-$0.088-1612A&16:57:11.744&-43:09:35.98&2.82&2.07&-126.8&-127.9&-126.5&0.36&0.64&23.1&ES-RMS&S97\\
G342.775$-$0.088-1612B&16:57:11.748&-43:09:36.39&2.02&2.03&-125.8&-126.1&-124.7&0.37&0.68&23.1&ES-RMS&S97\\
G342.775$-$0.088-1612C&16:57:11.757&-43:09:36.23&0.85&1.23&-123.9&-124.3&-119.3&0.73&1.35&23.1&ES-RMS&S97\\
G342.775$-$0.088-1612D&16:57:11.776&-43:09:36.11&0.88&3.21&-90.4&-99.3&-90.2&0.85&1.55&23.1&ES-RMS&S97\\
G342.775$-$0.088-1612E&16:57:11.760&-43:09:35.90&1.57&3.68&-88.5&-89.7&-85.7&0.51&0.93&23.1&ES-RMS&S97\\
G342.775$-$0.088-1667A&16:57:11.741&-43:09:36.11&1.52&6.86&-127.1&-130.5&-118.6&0.53&0.96&23.1&ES-RMS&S97\\
G342.775$-$0.088-1667B&16:57:11.753&-43:09:35.97&1.51&6.68&-87.0&-97.6&-84.4&0.55&1.01&23.1&ES-RMS&S97\\
\\
G342.902$-$0.144-1612A&16:57:52.393&-43:05:42.29&0.67&0.52&-23.2&-23.9&-21.7&0.64&1.20&23.1&U&N\\
\\
G342.964$-$0.368-1612A&16:59:02.738&-43:11:09.05&0.36&0.72&-83.6&-84.9&-81.7&0.83&1.42&24.3&U&N\\
\\
G343.001+0.910-1612A&16:53:44.113&-42:21:26.15&1.78&3.68&-120.1&-122.9&-118.4&0.61&0.98&27.1&ES-SEV&S97\\
G343.001+0.910-1612B&16:53:44.127&-42:21:26.31&0.64&1.54&-117.1&-117.9&-114.3&0.70&1.14&27.1&ES-SEV&S97\\
G343.001+0.910-1612C&16:53:44.152&-42:21:26.06&0.38&0.74&-112.4&-113.9&-110.2&1.01&1.65&27.1&ES-SEV&S97\\
G343.001+0.910-1612D&16:53:44.097&-42:21:26.45&0.31&0.60&-84.2&-87.1&-83.0&0.80&1.28&27.1&ES-SEV&S97\\
G343.001+0.910-1612E&16:53:44.111&-42:21:26.30&4.17&8.26&-78.4&-82.5&-76.2&0.30&0.49&27.1&ES-SEV&S97\\
\\
G343.119$-$0.067-1612A&16:58:16.617&-42:52:38.72&24.67&20.45&-27.8&-29.9&-26.7&0.20&0.37&23.4&SF-VIS&N\\
\\
G343.127$-$0.063-1665A&16:58:17.208&-42:52:08.16&113.80&77.13&-33.8&-36.8&-32.4&0.11&0.20&23.4&SF-HOP&C98\\
G343.127$-$0.063-1665B&16:58:17.209&-42:52:08.11&40.21&21.80&-31.6&-32.0&-31.3&0.07&0.14&23.4&SF-HOP&C98\\
G343.127$-$0.063-1665C&16:58:17.212&-42:52:08.00&47.85&28.28&-30.5&-30.8&-28.5&0.10&0.20&23.4&SF-HOP&C98\\
G343.127$-$0.062-1667A&16:58:17.091&-42:52:06.52&0.59&0.37&-35.8&-36.6&-35.3&0.83&1.49&23.5&SF-HOP&C98\\
G343.127$-$0.063-1667B&16:58:17.219&-42:52:08.60&1.02&0.72&-32.7&-33.5&-32.2&0.51&0.91&23.5&SF-HOP&C98\\
G343.127$-$0.063-1667C&16:58:17.186&-42:52:08.26&0.99&0.75&-31.0&-31.8&-29.6&0.68&1.22&23.5&SF-HOP&C98\\
\\
G343.191$-$0.279-1612A&16:59:25.937&-42:57:06.86&0.54&0.81&-84.0&-84.8&-81.2&0.75&1.35&23.4&U&N\\
\\
G343.339+0.774-1612A&16:55:27.519&-42:10:48.53&0.40&0.31&-130.6&-131.2&-129.9&1.25&2.09&27.1&ES-VIS&N\\
G343.339+0.774-1612B&16:55:27.585&-42:10:48.04&0.34&0.18&-102.7&-103.1&-101.7&1.57&2.78&27.1&ES-VIS&N\\
\\
G343.368+0.244-1612A&16:57:47.564&-42:29:20.44&0.26&0.45&-101.5&-101.9&-99.2&1.50&1.27&-50.2&ES-SEV&S97\\
G343.368+0.244-1612B&16:57:47.544&-42:29:20.61&0.68&1.04&-72.8&-74.2&-71.5&1.02&0.87&-50.2&ES-SEV&S97\\
\\
G343.370$-$1.350-1612A&17:04:40.638&-43:27:59.88&0.26&0.38&-72.3&-72.8&-70.1&1.01&0.83&-57.3&ES-VIS&S97\\
G343.370$-$1.350-1612B&17:04:40.584&-43:27:59.49&0.24&0.16&-51.8&-52.3&-51.0&1.30&1.08&-57.3&ES-VIS&S97\\
G343.370$-$1.350-1612C&17:04:40.660&-43:28:00.54&0.47&0.75&-48.9&-50.5&-47.4&0.69&0.56&-57.3&ES-VIS&S97\\
G343.370$-$1.350-1612D&17:04:40.667&-43:28:00.13&0.17&0.11&-46.0&-46.4&-45.5&1.34&1.09&-57.3&ES-VIS&S97\\
G343.370$-$1.350-1667A&17:04:40.571&-43:27:59.59&0.24&0.11&-68.0&-68.4&-67.6&1.08&0.90&-57.3&ES-VIS&S97\\
\\
G343.384+1.309-1612A&16:53:22.576&-41:48:29.90&2.56&3.49&-64.5&-65.5&-62.4&0.26&0.45&20.7&ES-SEV&S97\\
G343.384+1.309-1612B&16:53:22.564&-41:48:29.30&0.32&0.29&-61.4&-61.9&-60.6&0.68&1.18&20.7&ES-SEV&S97\\
G343.384+1.309-1612C&16:53:22.565&-41:48:30.01&0.95&0.55&-57.2&-57.8&-56.9&0.51&0.94&20.7&ES-SEV&S97\\
G343.384+1.309-1612D&16:53:22.589&-41:48:29.72&1.31&1.05&-55.8&-56.5&-55.1&0.36&0.63&20.7&ES-SEV&S97\\
G343.384+1.309-1612E&16:53:22.575&-41:48:29.83&0.63&1.60&-52.9&-54.6&-48.3&0.64&1.19&20.7&ES-SEV&S97\\
G343.384+1.309-1612F&16:53:22.603&-41:48:29.53&0.84&1.09&-25.9&-29.7&-25.6&0.60&1.06&20.7&ES-SEV&S97\\
G343.384+1.309-1612G&16:53:22.579&-41:48:29.91&2.91&1.97&-24.5&-25.1&-24.3&0.21&0.37&20.7&ES-SEV&S97\\
G343.384+1.309-1612H&16:53:22.587&-41:48:29.78&4.15&3.42&-22.9&-23.8&-22.9&0.16&0.28&20.7&ES-SEV&S97\\
G343.384+1.309-1612I&16:53:22.584&-41:48:29.75&18.58&25.47&-20.8&-22.4&-18.8&0.09&0.16&20.7&ES-SEV&S97\\
G343.384+1.309-1665A&16:53:22.578&-41:48:29.58&0.47&1.47&-54.0&-56.8&-51.1&0.60&1.05&20.7&ES-SEV&S97\\
G343.384+1.309-1667A&16:53:22.606&-41:48:29.71&0.56&0.95&-64.9&-66.2&-62.7&0.58&1.02&20.8&ES-SEV&S97\\
\\
G343.461$-$0.688-1612A&17:02:06.074&-42:59:26.86&0.45&1.18&-9.7&-11.1&-5.7&1.33&1.02&-54.3&ES-VIS&N\\
G343.461$-$0.688-1612B&17:02:06.081&-42:59:26.90&0.43&0.95&16.1&12.5&17.0&1.09&0.84&-54.3&ES-VIS&N\\
\\
G343.543+0.345-1612A&16:57:57.369&-42:17:19.87&0.29&0.38&17.6&17.1&19.3&0.93&0.79&-50.2&U&N\\
\\
G343.562+0.144-1612A&16:58:52.268&-42:23:56.20&0.29&0.18&7.2&7.1&8.4&1.20&1.02&-50.2&ES-VIS&N\\
G343.562+0.144-1612B&16:58:52.278&-42:23:57.68&0.32&0.23&44.2&43.4&44.7&1.12&0.97&-50.2&ES-VIS&N\\
\\
G343.577$-$0.584-1612A&17:02:02.315&-42:50:07.58&0.32&0.22&-81.5&-82.4&-81.2&1.79&1.43&-54.3&U&N\\
\\
G343.721+1.003-1612A&16:55:47.413&-41:44:21.48&0.58&0.56&-20.9&-22.0&-19.7&1.02&1.91&-13.1&U&N\\
\\
G343.756$-$0.163-1665A&17:00:49.781&-42:26:08.71&0.38&0.20&-33.0&-33.3&-32.4&1.31&1.22&-48.1&SF-MMB&N\\
G343.756$-$0.164-1665B&17:00:50.009&-42:26:10.37&0.40&0.20&-29.0&-29.3&-28.5&1.10&1.02&-48.1&SF-MMB&N\\
\\
G343.929+0.125-1665A&17:00:10.938&-42:07:20.75&0.42&0.42&10.5&10.0&11.7&1.21&1.17&-46.2&SF-MMB&C98\\
G343.929+0.125-1665B&17:00:10.928&-42:07:20.33&0.50&0.46&12.4&12.2&13.9&1.02&0.99&-46.2&SF-MMB&C98\\
G343.929+0.125-1665C&17:00:10.873&-42:07:20.12&0.40&0.46&15.6&15.3&17.0&1.37&1.33&-46.2&SF-MMB&C98\\
\\
G343.966+0.815-1667A&16:57:23.688&-41:39:57.48&0.31&0.19&-90.9&-91.8&-90.5&1.83&1.94&-43.5&U&N\\
G343.966+0.815-1667B&16:57:23.616&-41:39:56.79&0.34&0.27&-54.0&-55.3&-53.6&1.25&1.31&-43.5&U&N\\
\\
G344.101+1.794-1612A&16:53:46.983&-40:56:48.11&0.59&1.20&1.6&1.1&4.7&0.92&1.55&-28.7&ES-SEV&S97\\
G344.101+1.794-1612B&16:53:46.994&-40:56:48.13&0.53&0.78&30.4&27.9&31.0&0.79&1.33&-28.7&ES-SEV&S97\\
\\
G344.191$-$0.682-1612A&17:04:29.934&-42:24:30.49&0.76&1.17&-67.5&-69.1&-66.4&0.55&0.95&-16.9&U&N\\
\\
G344.227$-$0.569-1665A&17:04:07.800&-42:18:40.01&10.55&6.67&-31.3&-31.8&-28.3&0.18&0.31&-16.9&SF-MMB&C98\\
G344.227$-$0.569-1665B&17:04:07.797&-42:18:40.48&0.58&0.29&-26.3&-27.0&-26.1&0.80&1.41&-16.9&SF-MMB&C98\\
G344.227$-$0.569-1665C&17:04:07.811&-42:18:39.39&0.48&0.20&-23.2&-23.5&-22.6&0.80&1.41&-16.9&SF-MMB&C98\\
G344.228$-$0.569-1665D&17:04:07.888&-42:18:39.17&0.52&0.34&-21.7&-22.2&-21.3&0.74&1.31&-16.9&SF-MMB&C98\\
G344.228$-$0.569-1665E&17:04:07.894&-42:18:39.41&0.48&0.22&-18.8&-19.1&-18.2&0.95&1.73&-16.9&SF-MMB&C98\\
G344.227$-$0.569-1667A&17:04:07.797&-42:18:39.84&22.64&15.38&-31.2&-32.4&-29.8&0.12&0.24&-16.9&SF-MMB&C98\\
G344.227$-$0.569-1667B&17:04:07.829&-42:18:40.14&0.57&0.30&-29.1&-29.4&-28.5&0.64&1.17&-16.9&SF-MMB&C98\\
G344.228$-$0.569-1667C&17:04:07.908&-42:18:40.31&0.51&0.26&-20.9&-21.5&-20.6&0.82&1.54&-16.9&SF-MMB&C98\\
\enddata

\tablenotetext{}{Notes: The first column lists the name of the maser spot, which is obtained from the Galactic coordinates of the accurate positions, followed by the frequency and a letter to denote the sequence of maser spots in the spectrum. The second and third columns are the coordinates of the maser spot. The fourth and fifth columns list the peak flux density and integrated flux density. The sixth, seventh and eighth are peak, minimum and maximum velocities, respectively. The ninth, tenth and eleventh columns are minor axis uncertainty, major axis uncertainty and position angle. The twelfth column is the identification of each maser site and the reason for this identification. The thirteenth column identifies new maser sites with ``N'' or gives the reference for previously detected maser sites. Only the 162 maser sites from our observations are shown here.}

\tablenotetext{a}{Sources with unknown assignments are listed as U. The rest of this column is formatted as `Assignment-Reason', where `Assignment' can be SF -- star formation; ES -- evolved star, SN -- supernova remnant or PN -- planetary nebula. `Reason' can be MMB -- class II methanol maser site, based on the Methanol Multibeam data (\citealt{Cae2011}); HOP -- based on HOPS identification \citep{Wae2014}; RMS -- based on RMS identification \citep{Lue2013}; BAI -- \citet{Bae2009}; CAS -- \citet{Ca2004}; CHE -- \citet{Che2012}; GRE -- \citet{Gre2008}; JON -- \citet{Joe1982}; LI1 -- \citet{Tee1991}; LI2 -- \citet{Tee1989}; MCD -- \citet{Mce2012}; SEV -- \citet{Seb1997}; USC -- \citet{Use2014}; VIS -- based on visual check on the GLIMPSE or WISE image together with spectral features.}

\tablenotetext{b}{Sources first detected in this survey are listed as N. The remaining sources are tabulated with references: S97 (\citealt{Seb1997}), L91 (\citealt{Tee1991}), L89 (\citealt{Tee1989}), C98 (\citealt{Ca1998}) and C04 (\citealt{Ca2004}).}
\end{deluxetable*}
